The first supermassive black holes

We briefly review the historical development of the ideas regarding the first supermassive black hole seeds, the physics of their formation and radiative feedback, recent theoretical and observational progress, and our outlook for the future.

==> figures/CR7-cartoon/caption.tex <==
Illustration of the galactic outflow model for the Ly-$\alpha$ emitter CR7. A strong source of radiation drives an expanding shell of gas from the centre through the interstellar medium (ISM). The Ly-$\alpha$ photons are redshifted by the outflow and then transmitted through the intergalactic medium (IGM) which lies between the distant galaxy and the observer. The combined radiative transfer through the ISM and the IGM determines the observed Ly-$\alpha$ line profile.

==> figures/CR7-flux/caption.tex <==
Observed line-of-sight flux as a function of Doppler velocity $\Delta v = c \Delta \lambda / \lambda$ for the stellar and DCBH models. The grey curves are intrinsic profiles, the black curves represent a plausible reprocessing due to scattering in the IGM. The observed velocity offset of 160~km\,s$^{-1}$ in the high-redshift galaxy CR7 (vertical line) is reproduced in the DCBH case. The uncertainty due to DEIMOS/Keck and X-SHOOTER/VLT spectral resolution is marked by grey regions.

==> figures/M_BH/caption.tex <==
Illustrating the timing problem for supermassive black hole growth in the early universe. The observed quasars with a mass $M_{\bullet} \approx 10^9$--$10^{10}\,\Msun$ at redshift $z \approx 6-7$ could have originated from massive seeds or from low-mass stellar progenitors with hyper-Eddington growth rates.

==> figures/cooling/caption.tex <==
Schematic density-temperature relation for the collapse of primordial gas in an atomic cooling halo with a virial temperature $T_\text{vir} \sim 10^4$\,K. The evolutionary track in the presence of a strong Lyman-Werner flux can be significantly different from the typical scenario with H$_2$ and metal line cooling.

==> figures/density/caption.tex <==
Projected gas density from an \textit{ab initio} cosmological simulation in which primordial gas undergoes direct collapse to a black hole (DCBH). The gas flows along filaments of dark matter that form a cosmic web structure in the early universe. The first galaxies and black holes formed at the intersection of these filaments. The three panels show the cosmic web, host galaxy and the opaque gas cloud during SMBH seed formation at redshift $z \approx 11.6$ corresponding to 385~Myr after the Big Bang. For comparison, the $2.2' \times 2.2'$ field of view for the \textit{JWST} is about 400 times larger in area than the left panel. The circles in the middle panel show the $0.032''$ (solid) and $0.065''$ (dashed) pixel resolution of the NIRCam instrument on board the \textit{JWST} for the 2~$\umu$m and 4~$\umu$m channels, respectively. The central region where the DCBH forms is deeply embedded in the surrounding cloud (\textit{right panel}) and remains spatially unresolved in this simulation. (Adapted from \citet{Becerra_2017})
